Decomposing momentum scales in the Hubbard Model: From Hatsugai-Kohmoto to Aubry-Andr\'e

The all-to-all momentum coupling of the Hubbard interaction makes interacting lattice models generically unsolvable. In many settings, however, from Peierls instabilities to Moir\'e superlattice physics, the low-energy behavior is dominated by scattering at a few characteristic wavevectors. We exploit this by constructing a momentum-space clustering scheme that retains only a chosen subset of interaction channels. Our scheme can be considered a generalization of twist-averaged boundary conditions. In proving this, we also prove that our scheme can be considered as a generalization of Hatsugai-Kohmoto (HK) models, and all versions of the HK model previously considered in the literature arise as special cases. This shows that the surprising phenomenological success of HK models arises from their correspondence to the finite-site Hubbard model. In particular, the recently introduced "Momentum-Mixing HK" model corresponds to a specific choice of clustering limit, which is equal to the original finite-site Hubbard model with twist-averaged boundary conditions. Our scheme becomes particularly powerful when a spatially varying potential selects the dominant momentum channels. We demonstrate this on the one-dimensional analogue of interacting moir\'e systems: the Aubry-Andr\'e-Hubbard model. We show that for sufficiently strong onsite potential, clusters as small as two sites can recover the ground state energy to below 1% error relative to DMRG benchmarks. This establishes that physically motivated momentum-space truncations can yield accurate low-energy descriptions at feasible computational cost, opening a path toward tractable interacting models of Moir\'e systems in two dimensions. Code for reproducing all numerical results is available at https://github.com/chainik1125/decomposing-hubbard.

==> tikz/clustering_illustration.tex <==
% TikZ content for Fig.~\ref{fig:clustering_illustration}.
% 5x5 momentum grid from -\pi to \pi with spacing \pi/2.
% Integer coordinates {-2,-1,0,1,2} correspond to {-pi,-pi/2,0,pi/2,pi}.
% Three panels: large, small, and asymmetric cluster spacings.

\subfloat[$\bm{\Delta}=\{(\pi,0),(0,\pi)\}$, $N_c=4$\label{fig:clustering_pi}]{%
\begin{tikzpicture}[x=0.60cm,y=0.60cm,font=\footnotesize]
  % Axes
  \draw[->] (-2.60,0) -- (2.85,0) node[right] {$k_x$};
  \draw[->] (0,-2.60) -- (0,2.85) node[above] {$k_y$};

  % Lattice points (background)
  \foreach \x in {-2,-1,0,1,2} {
    \foreach \y in {-2,-1,0,1,2} {
      \filldraw[fill=white,draw=black,line width=0.35pt] (\x,\y) circle[radius=2.4pt];
    }
  }

  % Clusters (\Delta k = \pi): 2x2 squares spanning 2 grid units.
  \foreach \x/\y in {-2/-2, -1/-2, -1/-1} {
    \draw[blue!70!black, line width=1.1pt] (\x,\y) rectangle ++(2,2);
    \foreach \dx/\dy in {0/0,2/0,0/2,2/2} {
      \filldraw[fill=blue!25,draw=blue!70!black,line width=0.6pt]
        (\x+\dx,\y+\dy) circle[radius=3.0pt];
    }
  }

  % Delta arrows
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (0,-2);
  \node[below,red!70!black,font=\scriptsize] at (-1,-2.35) {$\bm{\Delta}_1{=}(\pi,0)$};
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (-2,0);
  \node[left,red!70!black,font=\scriptsize] at (-2.35,-1) {$\bm{\Delta}_2{=}(0,\pi)$};

  % Corner labels
  \node[anchor=north,font=\tiny,fill=white,inner sep=1pt,yshift=-4pt] at (2,-2) {$(\pi,-\pi)$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=1pt,yshift=4pt] at (-2,2) {$(-\pi,\pi)$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=1pt,yshift=4pt] at (2,2) {$(\pi,\pi)$};
\end{tikzpicture}%
}%
\hfill
\subfloat[$\bm{\Delta}=\{(\tfrac{\pi}{2},0),(0,\tfrac{\pi}{2})\}$, $N_c=4$\label{fig:clustering_pi2}]{%
\begin{tikzpicture}[x=0.60cm,y=0.60cm,font=\footnotesize]
  % Axes
  \draw[->] (-2.60,0) -- (2.85,0) node[right] {$k_x$};
  \draw[->] (0,-2.60) -- (0,2.85) node[above] {$k_y$};

  % Lattice points (background)
  \foreach \x in {-2,-1,0,1,2} {
    \foreach \y in {-2,-1,0,1,2} {
      \filldraw[fill=white,draw=black,line width=0.35pt] (\x,\y) circle[radius=2.4pt];
    }
  }

  % Small clusters (\Delta k = \pi/2): 1x1 squares.
  \foreach \x/\y in {-2/-2, 0/-2, -2/0, 0/0} {
    \draw[orange!85!black, line width=1.0pt] (\x,\y) rectangle ++(1,1);
    \foreach \dx/\dy in {0/0,1/0,0/1,1/1} {
      \filldraw[fill=orange!25,draw=orange!85!black,line width=0.6pt]
        (\x+\dx,\y+\dy) circle[radius=3.0pt];
    }
  }

  % Delta arrows
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (-1,-2);
  \node[below,red!70!black,font=\scriptsize] at (-1.5,-2.30) {$\bm{\Delta}_1{=}(\tfrac{\pi}{2},0)$};
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (-2,-1);
  \node[left,red!70!black,font=\scriptsize] at (-2.35,-1.5) {$\bm{\Delta}_2{=}(0,\tfrac{\pi}{2})$};

  % Corner labels
  \node[anchor=north,font=\tiny,fill=white,inner sep=1pt,yshift=-4pt] at (2,-2) {$(\pi,-\pi)$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=1pt,yshift=4pt] at (-2,2) {$(-\pi,\pi)$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=1pt,yshift=4pt] at (2,2) {$(\pi,\pi)$};
\end{tikzpicture}%
}%
\hfill
\subfloat[$\bm{\Delta}=\{(\pi,0),(0,\tfrac{\pi}{2})\}$, $N_c=4$\label{fig:clustering_asym}]{%
\begin{tikzpicture}[x=0.60cm,y=0.60cm,font=\footnotesize]
  % Axes
  \draw[->] (-2.60,0) -- (2.85,0) node[right] {$k_x$};
  \draw[->] (0,-2.60) -- (0,2.85) node[above] {$k_y$};

  % Lattice points (background)
  \foreach \x in {-2,-1,0,1,2} {
    \foreach \y in {-2,-1,0,1,2} {
      \filldraw[fill=white,draw=black,line width=0.35pt] (\x,\y) circle[radius=2.4pt];
    }
  }

  % Asymmetric clusters: Delta_1 = (pi,0), Delta_2 = (0,pi/2).
  % Rectangles: 2 wide x 1 tall.
  \foreach \x/\y in {-2/-2, -1/-2, -2/0, -1/0} {
    \draw[green!60!black, line width=1.0pt] (\x,\y) rectangle ++(2,1);
    \foreach \dx/\dy in {0/0,2/0,0/1,2/1} {
      \filldraw[fill=green!20,draw=green!60!black,line width=0.6pt]
        (\x+\dx,\y+\dy) circle[radius=3.0pt];
    }
  }

  % Delta arrows
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (0,-2);
  \node[below,red!70!black,font=\scriptsize] at (-1,-2.35) {$\bm{\Delta}_1{=}(\pi,0)$};
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (-2,-1);
  \node[left,red!70!black,font=\scriptsize] at (-2.35,-1.5) {$\bm{\Delta}_2{=}(0,\tfrac{\pi}{2})$};

  % Corner labels
  \node[anchor=north,font=\tiny,fill=white,inner sep=1pt,yshift=-4pt] at (2,-2) {$(\pi,-\pi)$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=1pt,yshift=4pt] at (-2,2) {$(-\pi,\pi)$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=1pt,yshift=4pt] at (2,2) {$(\pi,\pi)$};
\end{tikzpicture}%
}


==> tikz/graphene_clustering_illustration.tex <==
% TikZ content for graphene (triangular Bravais lattice) clustering illustration.
% Oblique (60 degree) momentum grid along b_1, b_2 reciprocal lattice directions.
% Matches top-row style: single color per panel, parallelogram cluster outlines.
% All clusters shown to demonstrate complete BZ tiling.

\subfloat[$\bm{\Delta}=\{\tfrac{\mathbf{b}_1}{2},\tfrac{\mathbf{b}_2}{2}\}$, $N_c=4$\label{fig:graphene_clustering_large}]{%
\begin{tikzpicture}[
  x={(0.55cm,0cm)},
  y={(0.275cm,0.476cm)},
  font=\footnotesize
]
  % Axes along reciprocal lattice directions
  \draw[->] (-2.60,0) -- (2.85,0) node[right] {$\mathbf{b}_1$};
  \draw[->] (0,-2.60) -- (0,2.85) node[above] {$\mathbf{b}_2$};

  % Background lattice points
  \foreach \na in {-2,-1,0,1,2} {
    \foreach \nb in {-2,-1,0,1,2} {
      \filldraw[fill=white,draw=black,line width=0.35pt] (\na,\nb) circle[radius=2.4pt];
    }
  }

  % All 4 clusters (Delta = b/2, 2 grid units): parallelograms, blue.
  \foreach \na/\nb in {-2/-2, -1/-2, -2/-1, -1/-1} {
    \draw[blue!70!black, line width=1.1pt]
      (\na,\nb) -- ++(2,0) -- ++(0,2) -- ++(-2,0) -- cycle;
    \foreach \da/\db in {0/0,2/0,0/2,2/2} {
      \filldraw[fill=blue!25,draw=blue!70!black,line width=0.6pt]
        (\na+\da,\nb+\db) circle[radius=3.0pt];
    }
  }

  % Delta arrows
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (0,-2);
  \node[below,red!70!black,font=\scriptsize] at (-1,-2.35) {$\bm{\Delta}_1{=}\tfrac{\mathbf{b}_1}{2}$};
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (-2,0);
  \node[left,red!70!black,font=\scriptsize] at (-2.40,-1) {$\bm{\Delta}_2{=}\tfrac{\mathbf{b}_2}{2}$};

  % High-symmetry labels
  \node[font=\tiny,fill=white,inner sep=0.5pt,anchor=south west] at (0.05,0.05) {$\Gamma$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=0.5pt,yshift=4pt] at (2,2) {$M$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=0.5pt,yshift=4pt] at (-2,2) {$M$};
  \node[anchor=north,font=\tiny,fill=white,inner sep=0.5pt,yshift=-4pt] at (2,-2) {$M$};

\end{tikzpicture}%
}%
\hfill
\subfloat[$\bm{\Delta}=\{\tfrac{\mathbf{b}_1}{4},\tfrac{\mathbf{b}_2}{4}\}$, $N_c=4$\label{fig:graphene_clustering_small}]{%
\begin{tikzpicture}[
  x={(0.55cm,0cm)},
  y={(0.275cm,0.476cm)},
  font=\footnotesize
]
  % Axes
  \draw[->] (-2.60,0) -- (2.85,0) node[right] {$\mathbf{b}_1$};
  \draw[->] (0,-2.60) -- (0,2.85) node[above] {$\mathbf{b}_2$};

  % Background lattice points
  \foreach \na in {-2,-1,0,1,2} {
    \foreach \nb in {-2,-1,0,1,2} {
      \filldraw[fill=white,draw=black,line width=0.35pt] (\na,\nb) circle[radius=2.4pt];
    }
  }

  % All 4 clusters (Delta = b/4, 1 grid unit): small parallelograms, orange.
  \foreach \na/\nb in {-2/-2, 0/-2, -2/0, 0/0} {
    \draw[orange!85!black, line width=1.0pt]
      (\na,\nb) -- ++(1,0) -- ++(0,1) -- ++(-1,0) -- cycle;
    \foreach \da/\db in {0/0,1/0,0/1,1/1} {
      \filldraw[fill=orange!25,draw=orange!85!black,line width=0.6pt]
        (\na+\da,\nb+\db) circle[radius=3.0pt];
    }
  }

  % Delta arrows
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (-1,-2);
  \node[below,red!70!black,font=\scriptsize] at (-1.5,-2.30) {$\bm{\Delta}_1{=}\tfrac{\mathbf{b}_1}{4}$};
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (-2,-1);
  \node[left,red!70!black,font=\scriptsize] at (-2.40,-1.5) {$\bm{\Delta}_2{=}\tfrac{\mathbf{b}_2}{4}$};

  % High-symmetry labels
  \node[font=\tiny,fill=white,inner sep=0.5pt,anchor=south west] at (0.05,0.05) {$\Gamma$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=0.5pt,yshift=4pt] at (2,2) {$M$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=0.5pt,yshift=4pt] at (-2,2) {$M$};
  \node[anchor=north,font=\tiny,fill=white,inner sep=0.5pt,yshift=-4pt] at (2,-2) {$M$};

\end{tikzpicture}%
}%
\hfill
\subfloat[$\bm{\Delta}=\{\tfrac{\mathbf{b}_1}{2},\tfrac{\mathbf{b}_2}{4}\}$, $N_c=4$\label{fig:graphene_clustering_asym}]{%
\begin{tikzpicture}[
  x={(0.55cm,0cm)},
  y={(0.275cm,0.476cm)},
  font=\footnotesize
]
  % Axes
  \draw[->] (-2.60,0) -- (2.85,0) node[right] {$\mathbf{b}_1$};
  \draw[->] (0,-2.60) -- (0,2.85) node[above] {$\mathbf{b}_2$};

  % Background lattice points
  \foreach \na in {-2,-1,0,1,2} {
    \foreach \nb in {-2,-1,0,1,2} {
      \filldraw[fill=white,draw=black,line width=0.35pt] (\na,\nb) circle[radius=2.4pt];
    }
  }

  % All 4 clusters (Delta1=b1/2, Delta2=b2/4): asymmetric parallelograms, green.
  \foreach \na/\nb in {-2/-2, -1/-2, -2/0, -1/0} {
    \draw[green!60!black, line width=1.0pt]
      (\na,\nb) -- ++(2,0) -- ++(0,1) -- ++(-2,0) -- cycle;
    \foreach \da/\db in {0/0,2/0,0/1,2/1} {
      \filldraw[fill=green!20,draw=green!60!black,line width=0.6pt]
        (\na+\da,\nb+\db) circle[radius=3.0pt];
    }
  }

  % Delta arrows
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (0,-2);
  \node[below,red!70!black,font=\scriptsize] at (-1,-2.35) {$\bm{\Delta}_1{=}\tfrac{\mathbf{b}_1}{2}$};
  \draw[->,red!70!black,line width=1.0pt,shorten <=3pt,shorten >=3pt]
    (-2,-2) -- (-2,-1);
  \node[left,red!70!black,font=\scriptsize] at (-2.40,-1.5) {$\bm{\Delta}_2{=}\tfrac{\mathbf{b}_2}{4}$};

  % High-symmetry labels
  \node[font=\tiny,fill=white,inner sep=0.5pt,anchor=south west] at (0.05,0.05) {$\Gamma$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=0.5pt,yshift=4pt] at (2,2) {$M$};
  \node[anchor=south,font=\tiny,fill=white,inner sep=0.5pt,yshift=4pt] at (-2,2) {$M$};
  \node[anchor=north,font=\tiny,fill=white,inner sep=0.5pt,yshift=-4pt] at (2,-2) {$M$};

\end{tikzpicture}%
}


==> tikz/superclustering_illustration.tex <==
% TikZ content for superclustering illustration.
% Shows how different values of beta and Delta lead to different superclustering.
% All panels use 8 momentum sites. No boxes, just colored dots for superclusters.

% Panel (a): beta = 1/2 (Q = pi), Delta = pi, N_C = 2
% Clusters: {0,pi}, {pi/4,5pi/4}, {pi/2,3pi/2}, {3pi/4,7pi/4}
% Q=pi stays within clusters -> N_SC = 2
\subfloat[$\beta=\frac{1}{2}$, $\Delta=\pi$, $N_C=2$\label{fig:sc_a}]{%
\begin{tikzpicture}[x=0.95cm,y=0.6cm,font=\footnotesize]
  % Draw momentum axis (no arrow, centered)
  \draw (-0.8,0) -- (7.8,0);

  % Momentum labels (larger font)
  \node[below,font=\small] at (0,-0.35) {$0$};
  \node[below,font=\small] at (1,-0.35) {$\frac{\pi}{4}$};
  \node[below,font=\small] at (2,-0.35) {$\frac{\pi}{2}$};
  \node[below,font=\small] at (3,-0.35) {$\frac{3\pi}{4}$};
  \node[below,font=\small] at (4,-0.35) {$\pi$};
  \node[below,font=\small] at (5,-0.35) {$\frac{5\pi}{4}$};
  \node[below,font=\small] at (6,-0.35) {$\frac{3\pi}{2}$};
  \node[below,font=\small] at (7,-0.35) {$\frac{7\pi}{4}$};

  % 4 superclusters of size 2, each colored differently
  % SC1: {0, pi} - blue
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (0,0) circle[radius=5pt];
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (4,0) circle[radius=5pt];
  % SC2: {pi/4, 5pi/4} - orange
  \filldraw[fill=orange!50,draw=orange!80!black,line width=0.7pt] (1,0) circle[radius=5pt];
  \filldraw[fill=orange!50,draw=orange!80!black,line width=0.7pt] (5,0) circle[radius=5pt];
  % SC3: {pi/2, 3pi/2} - green
  \filldraw[fill=green!40,draw=green!60!black,line width=0.7pt] (2,0) circle[radius=5pt];
  \filldraw[fill=green!40,draw=green!60!black,line width=0.7pt] (6,0) circle[radius=5pt];
  % SC4: {3pi/4, 7pi/4} - purple
  \filldraw[fill=purple!40,draw=purple!70!black,line width=0.7pt] (3,0) circle[radius=5pt];
  \filldraw[fill=purple!40,draw=purple!70!black,line width=0.7pt] (7,0) circle[radius=5pt];

  % Q arrows (Q = pi, within clusters) - start from top of circles, shorten to avoid overlap
  \draw[->,red!70!black,line width=0.9pt,bend left=30,shorten <=8pt,shorten >=8pt]
    (0,0.3) to node[above,font=\small,red!70!black] {$Q{=}\pi$} (4,0.3);
  \draw[->,red!70!black,line width=0.9pt,bend left=30,shorten <=8pt,shorten >=8pt]
    (2,0.3) to (6,0.3);

  % Delta indicator
  \draw[<->,black,line width=0.6pt] (0,-1.2) -- (4,-1.2);
  \node[below,font=\small] at (2,-1.2) {$\Delta{=}\pi$};

  % Result
  \node[anchor=west,font=\scriptsize] at (8.2,0) {$N_{SC}=2$};
\end{tikzpicture}%
}

\vspace{0.3cm}

% Panel (b): beta = 1/2 (Q = pi), Delta = pi/2, N_C = 2
% Clusters: {0,pi/2}, {pi/4,3pi/4}, {pi,3pi/2}, {5pi/4,7pi/4}
% Q=pi crosses clusters -> fuses into 2 superclusters of size 4
% SC1: {0,pi/2,pi,3pi/2}, SC2: {pi/4,3pi/4,5pi/4,7pi/4}
\subfloat[$\beta=\frac{1}{2}$, $\Delta=\frac{\pi}{2}$, $N_C=2$\label{fig:sc_b}]{%
\begin{tikzpicture}[x=0.95cm,y=0.6cm,font=\footnotesize]
  % Draw momentum axis (no arrow, centered)
  \draw (-0.8,0) -- (7.8,0);

  % Momentum labels (larger font)
  \node[below,font=\small] at (0,-0.35) {$0$};
  \node[below,font=\small] at (1,-0.35) {$\frac{\pi}{4}$};
  \node[below,font=\small] at (2,-0.35) {$\frac{\pi}{2}$};
  \node[below,font=\small] at (3,-0.35) {$\frac{3\pi}{4}$};
  \node[below,font=\small] at (4,-0.35) {$\pi$};
  \node[below,font=\small] at (5,-0.35) {$\frac{5\pi}{4}$};
  \node[below,font=\small] at (6,-0.35) {$\frac{3\pi}{2}$};
  \node[below,font=\small] at (7,-0.35) {$\frac{7\pi}{4}$};

  % 2 superclusters of size 4
  % SC1: {0, pi/2, pi, 3pi/2} - blue
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (0,0) circle[radius=5pt];
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (2,0) circle[radius=5pt];
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (4,0) circle[radius=5pt];
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (6,0) circle[radius=5pt];
  % SC2: {pi/4, 3pi/4, 5pi/4, 7pi/4} - orange
  \filldraw[fill=orange!50,draw=orange!80!black,line width=0.7pt] (1,0) circle[radius=5pt];
  \filldraw[fill=orange!50,draw=orange!80!black,line width=0.7pt] (3,0) circle[radius=5pt];
  \filldraw[fill=orange!50,draw=orange!80!black,line width=0.7pt] (5,0) circle[radius=5pt];
  \filldraw[fill=orange!50,draw=orange!80!black,line width=0.7pt] (7,0) circle[radius=5pt];

  % Q arrows (Q = pi, crosses clusters) - start from top of circles, shorten to avoid overlap
  \draw[->,red!70!black,line width=0.9pt,bend left=30,shorten <=8pt,shorten >=8pt]
    (0,0.3) to node[above,font=\small,red!70!black] {$Q{=}\pi$} (4,0.3);
  \draw[->,red!70!black,line width=0.9pt,bend left=30,shorten <=8pt,shorten >=8pt]
    (2,0.3) to (6,0.3);

  % Delta indicator
  \draw[<->,black,line width=0.6pt] (0,-1.2) -- (2,-1.2);
  \node[below,font=\small] at (1,-1.2) {$\Delta{=}\frac{\pi}{2}$};

  % Result
  \node[anchor=west,font=\scriptsize] at (8.2,0) {$N_{SC}=4$};
\end{tikzpicture}%
}

\vspace{0.3cm}

% Panel (c): beta = 1/4 (Q = pi/2), Delta = pi, N_C = 2
% Clusters: {0,pi}, {pi/4,5pi/4}, {pi/2,3pi/2}, {3pi/4,7pi/4}
% Q=pi/2 connects all clusters -> one supercluster of size 8
\subfloat[$\beta=\frac{1}{4}$, $\Delta=\pi$, $N_C=2$\label{fig:sc_c}]{%
\begin{tikzpicture}[x=0.95cm,y=0.6cm,font=\footnotesize]
  % Draw momentum axis (no arrow, centered)
  \draw (-0.8,0) -- (7.8,0);

  % Momentum labels (larger font)
  \node[below,font=\small] at (0,-0.35) {$0$};
  \node[below,font=\small] at (1,-0.35) {$\frac{\pi}{4}$};
  \node[below,font=\small] at (2,-0.35) {$\frac{\pi}{2}$};
  \node[below,font=\small] at (3,-0.35) {$\frac{3\pi}{4}$};
  \node[below,font=\small] at (4,-0.35) {$\pi$};
  \node[below,font=\small] at (5,-0.35) {$\frac{5\pi}{4}$};
  \node[below,font=\small] at (6,-0.35) {$\frac{3\pi}{2}$};
  \node[below,font=\small] at (7,-0.35) {$\frac{7\pi}{4}$};

  % 1 supercluster of size 8 - all blue
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (0,0) circle[radius=5pt];
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (1,0) circle[radius=5pt];
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (2,0) circle[radius=5pt];
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (3,0) circle[radius=5pt];
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (4,0) circle[radius=5pt];
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (5,0) circle[radius=5pt];
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (6,0) circle[radius=5pt];
  \filldraw[fill=blue!40,draw=blue!70!black,line width=0.7pt] (7,0) circle[radius=5pt];

  % Q arrows (Q = pi/2, connects all) - start from top of circles, shorten to avoid overlap
  \draw[->,red!70!black,line width=0.9pt,bend left=35,shorten <=8pt,shorten >=8pt]
    (0,0.3) to node[above,font=\small,red!70!black] {$Q{=}\frac{\pi}{2}$} (2,0.3);
  \draw[->,red!70!black,line width=0.9pt,bend left=35,shorten <=8pt,shorten >=8pt]
    (2,0.3) to (4,0.3);
  \draw[->,red!70!black,line width=0.9pt,bend left=35,shorten <=8pt,shorten >=8pt]
    (4,0.3) to (6,0.3);

  % Delta indicator
  \draw[<->,black,line width=0.6pt] (0,-1.2) -- (4,-1.2);
  \node[below,font=\small] at (2,-1.2) {$\Delta{=}\pi$};

  % Result
  \node[anchor=west,font=\scriptsize] at (8.2,0) {$N_{SC}=8$};
\end{tikzpicture}%
}

